Causal Domain Restriction for Eikonal Equations

Many applications require efficient methods for solving continuous shortest path problems. Such paths can be viewed as characteristics of static Hamilton-Jacobi equations. Several fast numerical algorithms have been developed to solve such equations on the whole domain. In this paper we consider a somewhat different problem, where the solution is needed at one specific point, so we restrict the computations to a neighborhood of the characteristic. We explain how heuristic under/over-estimate functions can be used to obtain a causal domain restriction, significantly decreasing the computational work without sacrificing convergence under mesh refinement. The discussed techniques are inspired by an alternative version of the classical A* algorithm on graphs. We illustrate the advantages of our approach on continuous isotropic examples in 2D and 3D. We compare its efficiency and accuracy to previous domain restriction techniques. We also analyze the behavior of errors under the grid refinement and show how Lagrangian (Pontryagin's Maximum Principle-based) computations can be used to enhance our method.

==> tikz/3_stencils.tex <==
% COMMENT REMOVED
\figstart
\begin{center}
\begin{tikzpicture}[inner sep=0pt,thick, dot/.style={fill=black,circle,minimum size=6pt},scale=1.1]

\def\Xshift{3.8};
\def\Ashift{0.4};
\def\Px{1.5};
\def\Py{-0.5};
\def\SQRTTWO{1.414213562373095};
\def\SQRTTHREE{1.732050807568877};
\def\Athick{semithick};
\def\Acolor{blue};
\def\Lthick{ultra thick};
\def\Lcolor{red};
\def\Dthick{very thick};
\def\Dcolor{black!50};

% COMMENT REMOVED
\begin{scope}[shift={(0,0)}]
\node [] at (0, 1.4) {A};
% COMMENT REMOVED
\draw[-, \Athick, \Acolor] (\Ashift, 0) [out=-90, in=0] to (0, -\Ashift);
\draw[dashed, \Dcolor, \Dthick] (1,0) to (0,-1);
\draw[->,\Lthick, \Lcolor, line width= 0.75mm] (0,0) -- (\Px, \Py);
\draw [-,thick,black] (-1,0) -- (1,0);
\draw [-,thick,black] (0,-1) -- (0,1);
\node[dot,black] at (-1,0) {};
\node[dot,black] (N1) at (1,0) {};
\node[dot,black] (N2) at (0,-1) {};
\node[dot,black] at (0,1) {};
\node[dot,black] (O) at (0,0) {};
% COMMENT REMOVED
% COMMENT REMOVED
\node [above=2mm, left=1.35mm] at (O) {$\bx_i$};
\node [above=1.5mm, right=1mm] at (N1) {$\bx_j$};
\node [below=1mm, left=1mm] at (N2) {$\bx_k$};
\node [blue, rotate=20] at (0.7, 0.3) {\footnotesize$\theta = 90^{\circ}$};
\end{scope}




% COMMENT REMOVED
\begin{scope}[shift={(\Xshift,0)}]
\node [] at (0, 1.4) {B};
% COMMENT REMOVED
\draw[-, \Athick, \Acolor] (\Ashift, 0) [out=-90, in=45] to (\Ashift*\SQRTTWO/2, -\Ashift*\SQRTTWO/2);
\draw[dashed, \Dcolor, \Dthick] (1,0) to (1,-1);
\draw[->,\Lthick, \Lcolor, line width= 0.75mm] (0,0) -- (\Px, \Py);
\draw [-,thick,black] (-1,0) -- (1,0);
\draw [-,thick,black] (0,-1) -- (0,1);
\draw [-,thick,black] (-1,-1) -- (1,1);
\draw [-,thick,black] (-1,1) -- (1,-1);
\node[dot,black] at (-1,0) {};
\node[dot,black] (N1) at (1,0) {};
\node[dot,black] at (0,-1) {};
\node[dot,black] at (0,1) {};
\node[dot,black] at (-1,-1) {};
\node[dot,black] at (-1,1) {};
\node[dot,black] (N2) at (1,-1) {};
\node[dot,black] at (1,1) {};
\node[dot,black] (O) at (0,0) {};
% COMMENT REMOVED
% COMMENT REMOVED
\node [blue, rotate=20] at (0.7, 0.3) {\footnotesize$\theta = 45^{\circ}$};
\node [above=1.5mm, left=2.5mm] at (O) {$\bx_i$};
\node [above=1.5mm, right=1mm] at (N1) {$\bx_j$};
\node [below=1mm, left=1mm] at (N2) {$\bx_k$};
\end{scope}





% COMMENT REMOVED
% COMMENT REMOVED
\begin{scope}[shift={(2*\Xshift,0)}]
\node [] at (0, 1.4) {C};
\draw[-, \Athick, \Acolor] (\Ashift, 0) [out=-90, in=30] to (\Ashift*0.5, -\Ashift*\SQRTTHREE/2);
\draw[->,\Lthick, \Lcolor, line width= 0.75mm] (0,0) -- (\Px, \Py);
\draw[dashed, \Dcolor, \Dthick] (1.2,0) to (1.2*0.500000,-1.2*\SQRTTHREE/2);
\begin{scope}[scale=1.2]
\node[dot,black] (O) at (0,0) {};
\draw[-,thick,black] (0,0) -- (1.000000,0.000000);
\node[dot,black] (N1) at (1.000000,0.000000) {};
\draw[-,thick,black] (0,0) -- (0.500000,\SQRTTHREE/2);
\node[dot,black] at (0.500000,\SQRTTHREE/2) {};
\draw[-,thick,black] (0,0) -- (-0.500000,\SQRTTHREE/2);
\node[dot,black] at (-0.500000,\SQRTTHREE/2) {};
\draw[-,thick,black] (0,0) -- (-1.000000,-0.000000);
\node[dot,black] at (-1.000000,-0.000000) {};
\draw[-,thick,black] (0,0) -- (-0.500000,-\SQRTTHREE/2);
\node[dot,black] at (-0.500000,-\SQRTTHREE/2) {};
\draw[-,thick,black] (0,0) -- (0.500000,-\SQRTTHREE/2);
\node[dot,black] (N2) at (0.500000,-\SQRTTHREE/2) {};
\node [above=1.5mm, left=1.5mm] at (O) {$\bx_i$};
\node [above=1.5mm, right=1mm] at (N1) {$\bx_j$};
\node [below=1mm, left=1mm] at (N2) {$\bx_k$};
\node [blue, rotate=20] at (0.6, 0.25) {\footnotesize$\theta = 60^{\circ}$};
\end{scope}
\end{scope}





% COMMENT REMOVED
\begin{scope}[shift={(3*\Xshift, 0)}]
\node [] at (0, 1.4) {D};
\draw[-, \Athick, \Acolor] (\Ashift*0.923076923076923, \Ashift*0.384615384615385) [out=-67.380135, in=27.45707] to (\Ashift*0.461083967620704, -\Ashift*0.887356509416114);
\draw[->,\Lthick, \Lcolor, line width= 0.75mm] (0,0) -- (\Px, \Py);
\draw[dashed, \Dcolor, \Dthick] (1.2*0.6,1.2*0.25) to (1.2*0.4500000,-1.2*\SQRTTHREE/2);
\begin{scope}[scale=1.2]
\node[dot,black] (O) at (0,0) {};
\draw[-,thick,black] (0,0) -- (0.600000,0.25000); % east point
\node[dot,black] (N1) at (0.600000,0.250000) {};
\draw[-,thick,black] (0,0) -- (-0.1500000,0.45);
\node[dot,black] at (-0.150000,0.45) {};
\draw[-,thick,black] (0,0) -- (-0.850000,0.100000);
\node[dot,black] at (-0.850000,0.100000) {};
\draw[-,thick,black] (0,0) -- (-0.200000,-0.4);
\node[dot,black] at (-0.20000,-0.4) {};
\draw[-,thick,black] (0,0) -- (0.4500000,-\SQRTTHREE/2);
\node[dot,black] (N2) at (0.4500000,-\SQRTTHREE/2) {};
\node [above=2mm, left=1mm] at (O) {$\bx_i$};
\node [above=1.5mm, right=1mm] at (N1) {$\bx_j$};
\node [below=1mm, left=1mm] at (N2) {$\bx_k$};
\node [blue, rotate=23] at (0.45, 0.55) {\footnotesize$\theta \approx 85^{\circ}$};
\end{scope}
\end{scope}
% COMMENT REMOVED
\end{tikzpicture}
\end{center}
\caption{\footnotesize Four computational stencils for a node $\bx_{i}$: four-point and eight-point stencils
on a Cartesian grid (A and B), a six-point stencil on a regular triangular mesh (C),
and a five-point stencil on a unstructured triangular mesh (D).}
\label{fig:stencils}
\end{figure}









==> tikz/SAnoRestrict.tex <==
\begin{figure}[H]
\begin{center}
% COMMENT REMOVED
\begin{tikzpicture}[scale=1.5, every node/.style={minimum size=1cm}]


\begin{scope}[shift={(0,0)}]
% COMMENT REMOVED
\def\len{4};

\draw[->, blue, ultra thick] (4.500000, 2.598076) -- (0.173, 0.1);

% COMMENT REMOVED
\draw (0,0) -- (1.500000,2.598076);
\draw (1,0) -- (2.500000,2.598076);
\draw (2,0) -- (3.500000,2.598076);
\draw (3,0) -- (4.500000,2.598076);

% COMMENT REMOVED
\draw (0.000000,0.000000) -- (3.000000,0.000000);
\draw (0.500000,0.866025) -- (3.500000,0.866025);
\draw (1.000000,1.732051) -- (4.000000,1.732051);
\draw (1.500000,2.598076) -- (4.500000,2.598076);

% COMMENT REMOVED
\draw (1, 0.000000) -- (0.500000, 0.866025);
\draw (2, 0.000000) -- (1.000000, 1.732051);
\draw (3, 0.000000) -- (1.500000, 2.598076);

% COMMENT REMOVED
\draw (3.500000, 0.866025) -- (2.500000, 2.598076);
\draw (4.000000, 1.732051) -- (3.500000, 2.598076);

% COMMENT REMOVED
\node (X11) at (0.000000, 0.000000) {};
\draw[semithick,fill=gray!30] (X11) circle (0.100000);
\node (X12) at (0.500000, 0.866025) {};
\draw[semithick,fill=gray!30] (X12) circle (0.100000);
\node (X13) at (1.000000, 1.732051) {};
\draw[semithick,fill=gray!30] (X13) circle (0.100000);
\node (X14) at (1.500000, 2.598076) {};
\draw[semithick,fill=gray!30] (X14) circle (0.100000);
\node (X21) at (1.000000, 0.000000) {};
\draw[semithick,fill=gray!30] (X21) circle (0.100000);
\node (X22) at (1.500000, 0.866025) {};
\draw[semithick,fill=gray!30] (X22) circle (0.100000);
\node (X23) at (2.000000, 1.732051) {};
\draw[semithick,fill=gray!30] (X23) circle (0.100000);
\node (X24) at (2.500000, 2.598076) {};
\draw[semithick,fill=gray!30] (X24) circle (0.100000);
\node (X31) at (2.000000, 0.000000) {};
\draw[semithick,fill=gray!30] (X31) circle (0.100000);
\node (X32) at (2.500000, 0.866025) {};
\draw[semithick,fill=gray!30] (X32) circle (0.100000);
\node (X33) at (3.000000, 1.732051) {};
\draw[semithick,fill=gray!30] (X33) circle (0.100000);
\node (X34) at (3.500000, 2.598076) {};
\draw[semithick,fill=gray!30] (X34) circle (0.100000);
\node (X41) at (3.000000, 0.000000) {};
\draw[semithick,fill=gray!30] (X41) circle (0.100000);
\node (X42) at (3.500000, 0.866025) {};
\draw[semithick,fill=gray!30] (X42) circle (0.100000);
\node (X43) at (4.000000, 1.732051) {};
\draw[semithick,fill=gray!30] (X43) circle (0.100000);
\node (X44) at (4.500000, 2.598076) {};
\draw[semithick,fill=gray!30] (X44) circle (0.100000);

% COMMENT REMOVED
% COMMENT REMOVED
\draw [very thick, ->] (0.900000, 0.000000) -- (0.200000, 0.000000);
\draw [very thick, ->] (1.900000, 0.000000) -- (1.100000, 0.000000);
\draw [very thick, ->] (2.900000, 0.000000) -- (2.100000, 0.000000);

% COMMENT REMOVED
\draw [very thick, ->] (0.450000, 0.779423) -- (0.100000, 0.173205);
\draw [very thick, ->] (0.950000, 1.645448) -- (0.550000, 0.952628);
\draw [very thick, ->] (1.450000, 2.511474) -- (1.050000, 1.818653);

% COMMENT REMOVED
\draw [very thick, ->] (1.400000, 0.866025) -- (0.600000, 0.866025);
\draw [very thick, ->] (1.450000, 0.779423) -- (1.050000, 0.086603);
\draw [very thick, ->] (1.900000, 1.732051) -- (1.100000, 1.732051);
\draw [very thick, ->] (1.950000, 1.645448) -- (1.550000, 0.952628);
\draw [very thick, ->] (2.400000, 2.598076) -- (1.600000, 2.598076);
\draw [very thick, ->] (2.450000, 2.511474) -- (2.050000, 1.818653);
\draw [very thick, ->] (2.400000, 0.866025) -- (1.600000, 0.866025);
\draw [very thick, ->] (2.450000, 0.779423) -- (2.050000, 0.086603);
\draw [very thick, ->] (2.900000, 1.732051) -- (2.100000, 1.732051);
\draw [very thick, ->] (2.950000, 1.645448) -- (2.550000, 0.952628);
\draw [very thick, ->] (3.400000, 2.598076) -- (2.600000, 2.598076);
\draw [very thick, ->] (3.450000, 2.511474) -- (3.050000, 1.818653);
\draw [very thick, ->] (3.400000, 0.866025) -- (2.600000, 0.866025);
\draw [very thick, ->] (3.450000, 0.779423) -- (3.050000, 0.086603);
\draw [very thick, ->] (3.900000, 1.732051) -- (3.100000, 1.732051);
\draw [very thick, ->] (3.950000, 1.645448) -- (3.550000, 0.952628);
\draw [very thick, ->] (4.400000, 2.598076) -- (3.600000, 2.598076);
\draw [very thick, ->] (4.450000, 2.511474) -- (4.050000, 1.818653);

% COMMENT REMOVED
\draw [ultra thick, ->, red] (0.450000, 0.779423) -- (0.175000, 0.303109);
\draw [ultra thick, ->, red] (0.950000, 1.645448) -- (0.675000, 1.169134);
\draw [ultra thick, ->, red] (1.450000, 2.511474) -- (1.175000, 2.035160);
\draw [ultra thick, ->, red] (0.900000, 0.000000) -- (0.350000, 0.000000);
\draw [ultra thick, ->, red] (1.413397, 0.816025) -- (0.937083, 0.541025);
\draw [ultra thick, ->, red] (1.924407, 1.666585) -- (1.508646, 1.306526);
\draw [ultra thick, ->, red] (2.430662, 2.526019) -- (2.049306, 2.129701);
\draw [ultra thick, ->, red] (1.900000, 0.000000) -- (1.350000, 0.000000);
\draw [ultra thick, ->, red] (2.405509, 0.833293) -- (1.885808, 0.653263);
\draw [ultra thick, ->, red] (2.913397, 1.682051) -- (2.437083, 1.407051);
\draw [ultra thick, ->, red] (3.419704, 2.538472) -- (2.978079, 2.210650);
\draw [ultra thick, ->, red] (2.900000, 0.000000) -- (2.350000, 0.000000);
\draw [ultra thick, ->, red] (3.402927, 0.842006) -- (2.869029, 0.709900);
\draw [ultra thick, ->, red] (3.908234, 1.692315) -- (3.403519, 1.473767);
\draw [ultra thick, ->, red] (4.413397, 2.548076) -- (3.937083, 2.273076);

% COMMENT REMOVED
\node (T) at (0,0) {};
\draw [semithick,fill=blue!30] (T) circle (.2);
\draw node at (T) {\large$\scriptstyle{t}$};
\node (S) at (4.5, 2.598076) {};
\draw [semithick,fill=green!30] (S) circle (.2);
\draw node at (S) {\large$\scriptstyle{s}$};
\end{scope}



% COMMENT REMOVED
% COMMENT REMOVED
% COMMENT REMOVED
\begin{scope}[shift={(5.5,0)}, scale=0.324]
\fill[white] (-.4,-.4) rectangle (8.4,8.4);

\draw [ultra thick, blue, ->] (7.7,7.7) -- (0.3,0.3);
% COMMENT REMOVED
% COMMENT REMOVED
\foreach \x in {0,2,4,6,8}
	\foreach \y in {0,2,4,6,8}
		{
			\draw[semithick,fill=gray!30] (\x,\y) circle (.25);
		}
% COMMENT REMOVED
		\draw[thick,-to,black] (1.75,0) to (.4,0);
		\draw[thick,-to,black] (0,1.75) to (0,.4);
% COMMENT REMOVED
\foreach \x in {0,2,4,6,8}
	\foreach \y in {0,2,4,6,8}
		{
			\ifthenelse{\x>0}
				{\draw[thick,-to,black] (\x-.25,\y) to (\x-1.75,\y);}{}
			\ifthenelse{\y>0}
				{\draw[thick,-to,black] (\x,\y-.25) to (\x,\y-1.75);}{}
		}
% COMMENT REMOVED
\draw [semithick,fill=blue!30] (0,0) circle (.4);
\draw (0,0) node{$\scriptstyle{t}$};
\draw [semithick,fill=green!30] (8,8) circle (.4);
\draw (8,8) node{$\scriptstyle{s}$};
% COMMENT REMOVED
% COMMENT REMOVED
\foreach \z in {2,4,6,8}
	{
		\draw[very thick, -to, red] (0,\z-.25) to (0,\z-1.25);
		\draw[very thick, -to, red] (\z-.25,0) to (\z-1.25,0);
	}
% COMMENT REMOVED
\draw[very thick, -to, red] (1.823223,1.823223) to (1.116117,1.116117);
\draw[very thick, -to, red] (1.888197,3.776393) to (1.440983,2.881966);
\draw[very thick, -to, red] (1.920943,5.762829) to (1.604715,4.814146);
\draw[very thick, -to, red] (1.939366,7.757464) to (1.696830,6.787322);
\draw[very thick, -to, red] (3.776393,1.888197) to (2.881966,1.440983);
\draw[very thick, -to, red] (3.823223,3.823223) to (3.116117,3.116117);
\draw[very thick, -to, red] (3.861325,5.791987) to (3.306625,4.959937);
\draw[very thick, -to, red] (3.888197,7.776393) to (3.440983,6.881966);
\draw[very thick, -to, red] (5.762829,1.920943) to (4.814146,1.604715);
\draw[very thick, -to, red] (5.791987,3.861325) to (4.959937,3.306625);
\draw[very thick, -to, red] (5.823223,5.823223) to (5.116117,5.116117);
\draw[very thick, -to, red] (5.850000,7.800000) to (5.250000,7.000000);
\draw[very thick, -to, red] (7.757464,1.939366) to (6.787322,1.696830);
\draw[very thick, -to, red] (7.776393,3.888197) to (6.881966,3.440983);
\draw[very thick, -to, red] (7.800000,5.850000) to (7.000000,5.250000);
\draw[very thick, -to, red] (7.717157,7.717157) to (7.010051,7.010051);
\end{scope}

\end{tikzpicture}
% COMMENT REMOVED
\end{center}
% COMMENT REMOVED
\caption{\footnotesize On a rhombus-like domain shown with an equilateral triangulated mesh, consistency \eqref{continuous consistency} causes the \textbf{entire} domain to become \ACC. The black arrows stemming from a node $\bx_i$ show the gridpoint(s) used to produce the value at $\bx_i$ and each red arrow shows the characteristic direction.}
\label{fig:rhombus}
\end{figure}


==> tikz/astar_restriction.tex <==
\begin{figure}[H]
\begin{center}
\begin{tikzpicture}[xscale=.65,yscale=0.45,inner sep=0pt,thick, dot/.style={fill=black,circle,minimum size=5pt}]
% COMMENT REMOVED
\begin{scope}
% COMMENT REMOVED
\draw[ultra thick,blue!60,fill=LightLightBlue] (0,0) to[out=0,in=180] (6,0) to[out=0,in=0] (6,7) to[out=180,in=0] (0,7) to[out=180,in=180] (0,0);
% COMMENT REMOVED
% COMMENT REMOVED
% COMMENT REMOVED
\node [dot,fill=red] (Tar) at (0.75,1.75) {};
\node at (0.4,1.75) {\color{red}$\bt$};
% COMMENT REMOVED
\node [dot,fill=green] (Src) at (5.4,5.15) {};
\node at (5.15,5.55) {\color{green}$\bs$};
% COMMENT REMOVED
\draw[<-,ultra thick,BrightOrange] (Tar) to[out=-10,in=140] (2,2.5) to[out=320,in=200] (2.75,1.75) to[out=20,in=225] (3.5,4.5) to[out=45,in=150] (5,4) to[out=330,in=225] (Src);
% COMMENT REMOVED
\node at (0,6) {\Large$\bm{\Omega}$};
\end{scope}

% COMMENT REMOVED
\begin{scope}[shift={(12,0)}]
% COMMENT REMOVED
\draw[ultra thick,fill=white] (0,0) to[out=0,in=180] (6,0) to[out=0,in=0] (6,7) to[out=180,in=0] (0,7) to[out=180,in=180] (0,0);
% COMMENT REMOVED
% COMMENT REMOVED
% COMMENT REMOVED
\begin{scope}[shift={(.15,0)}]
\draw[very thick,blue!60,fill=LightLightBlue] (0,1) to[out=-15,in=225] (3,1.5) to[out=45,in=170] (5,3.5) to[out=350,in=280] (6,5) to[out=100,in=-30] (5,6) to[out=150,in=20] (4,5.5) to[out=200,in=-10] (3,5.5) to[out=170,in=30] (2,3) to[out=210,in=75] (0,2.5) to[out=255,in=165] (0,1);
\end{scope}
% COMMENT REMOVED
\node [dot,fill=red] (Tar) at (0.75,1.75) {};
\node at (0.4,1.75) {\color{red}$\bt$};
% COMMENT REMOVED
\node [dot,fill=green] (Src) at (5.4,5.15) {};
\node at (5.15,5.55) {\color{green}$\bs$};
% COMMENT REMOVED
\draw[<-,ultra thick,BrightOrange] (Tar) to[out=-10,in=140] (2,2.5) to[out=320,in=200] (2.75,1.75) to[out=20,in=225] (3.5,4.5) to[out=45,in=150] (5,4) to[out=330,in=225] (Src);
% COMMENT REMOVED
\node at (0,6) {\Large$\bm{\Omega}$};
\end{scope}
\end{tikzpicture}
\vspace{-.5cm}
\caption{\footnotesize Depiction of how A* techniques aim to center numerical computations around the optimal path.}
\end{center}
\end{figure}


==> tikz/bifmm_pic.tex <==
% COMMENT REMOVED
\figstart
\begin{center}
\begin{tikzpicture}[point/.style={draw,shape=circle,inner sep = 1mm,minimum size = .1cm},scale = .5,->,>=stealth',shorten >=1pt,shorten <=1pt,auto,node distance = 1.5cm,semithick]
	\begin{scope}
	\draw[fill=LightLightBlue] (0,0) circle (5cm);
	
    	\node[point,fill=gray!20] (T) at (0,0) {$\bt$};
    	\node[point,fill=gray!20] (S) at (5,0) {$\bs$};
	
	\draw[orange,->, ultra thick] (S) -- (T);
	\end{scope}
	
	\begin{scope}[shift={(13.5,0)}]
	\draw[fill=LightLightBlue] (0,0) circle (5cm);
	\draw[fill=green!50, fill opacity = .5] (0,0) circle (2.5cm);
	\draw[fill=green!50, fill opacity = .5] (5,0) circle (2.5cm);
	
    	\node[point,fill=gray!20] (T) at (0,0) {$\bt$};
    	\node[point,fill=gray!20] (S) at (5,0) {$\bs$};
    	\node[point,fill=gray!20] (M) at (2.5,0) {$\bx$};
	%\node[draw, circle,inner sep=2pt,fill=red] (M) at (2.5,0) {};
	
	\draw[orange,->, ultra thick] (M) -- (T);
	\draw[orange,->, ultra thick] (M) -- (S);
	\end{scope}
\end{tikzpicture}
\caption{\footnotesize FMM expands computations outwards from $\bt$, shown by the large circle. The two smaller circles each expand from $\bt$ and $\bs$ and represent the computations performed during BiFMM. In this simple situation BiFMM considers 50\% of the domain that FMM considers. To recover the global optimal trajectory from $\bs$ to $\bt$ using BiFMM one must recover the optimal trajectories from $\bx$ to $\bt$ and $\bx$ to $\bs$ and join them together.}
% COMMENT REMOVED
\label{fig:BiFMM}
\end{center}
\end{figure}


==> tikz/cont_domain.tex <==
\begin{figure}[H]\label{cont domain pics}
\begin{center}
% COMMENT REMOVED
\begin{tikzpicture}[inner sep=0pt,thick, dot/.style={fill=black,circle,minimum size=6pt},scale=0.5]
% COMMENT REMOVED
\def\Xshift{2};
\begin{scope}
\draw [-,ultra thick, black] 
(0,0) to [out=90,in=150]
(3,3) to [out=-30, in=180]
(6,2) to [out=0, in=-30]
(5,-1) to [out=150, in=0]
(3,-2) to [out=180, in=-90]
(0,0);
\node[] at (2,1.5) {\LARGE$\bm{\Omega}$};
\end{scope}
% COMMENT REMOVED
\begin{scope}[shift={(7 + \Xshift,0)}]
% COMMENT REMOVED
\draw[step=0.7,black,thin] (0,-2.05) grid (6.7,3.25);
% COMMENT REMOVED
\draw [-,white,fill=white]
(0,0) to [out=90,in=150]
(3,3) to [out=-30, in=180]
(6,2) to [out=0, in=180]
(6.7,2) to [out=90,in=-90]
(6.7,3.25) to [out=180,in=0]
(-0.1,3.25) to [out=-90,in=90]
(-0.1,0);
% COMMENT REMOVED
\draw[-,white,fill=white]
(6,2) to [out=0, in=-30]
(5,-1) to [out=150, in=0]
(3,-2) to [out=180, in=-90]
(0,0) to [out=180,in=0]
(-0.1,0) to [out=-90,in=90]
(-0.1,-2.1) to [out=0,in=180]
(6.7,-2.1) to [out=90,in=-90]
(6.7,2) to [out=180,in=0]
(6,2);
% COMMENT REMOVED
\draw [-,ultra thick, black] 
(0,0) to [out=90,in=150]
(3,3) to [out=-30, in=180]
(6,2) to [out=0, in=-30]
(5,-1) to [out=150, in=0]
(3,-2) to [out=180, in=-90]
(0,0);
\end{scope}
% COMMENT REMOVED
\begin{scope}[shift={(17 + 1 + \Xshift, 0.5)},scale=2.25]
\draw [-,very thick,black] (-1,0) -- (1,0);
\draw [-,very thick,black] (0,-1) -- (0,1);
\node[dot,black] at (-1,0) {};
\node[dot,black] at (1,0) {};
\node[dot,black] at (0,-1) {};
\node[dot,black] at (0,1) {};
\node[dot,black] (X) at (0,0) {};
\node at (0.28,0.18) {$\bx_{ij}$};
\end{scope}
\begin{scope}[shift={(23 + 2.5 + \Xshift, 0.5)},scale=2.25]
\draw [-,very thick,black] (-1,0) -- (1,0);
\draw [-,very thick,black] (0,-1) -- (0,1);
\draw [-,very thick,black] (-1,-1) -- (1,1);
\draw [-,very thick,black] (-1,1) -- (1,-1);
\node[dot,black] at (-1,0) {};
\node[dot,black] at (1,0) {};
\node[dot,black] at (0,-1) {};
\node[dot,black] at (0,1) {};
\node[dot,black] at (-1,-1) {};
\node[dot,black] at (-1,1) {};
\node[dot,black] at (1,-1) {};
\node[dot,black] at (1,1) {};
\node[dot,black] (X) at (0,0) {};
% COMMENT REMOVED
\end{scope}
\end{tikzpicture}
% COMMENT REMOVED
\caption{\footnotesize Depiction of the domain $\Omega$ and the computational grid overlaid on top. We also illustrate two computational stencils for a node $\bx_{ij}$: a four-point and eight-point stencil. For our numerical implementations we use the four-point stencil.}
\end{center}
\end{figure}


==> tikz/dependency_graph.tex <==
% COMMENT REMOVED
\figstart
\begin{center}
% COMMENT REMOVED
\begin{tikzpicture}[scale=0.5,every node/.style={minimum size=1cm}]

\def\xShift{10}

% COMMENT REMOVED
% COMMENT REMOVED
% COMMENT REMOVED
\begin{scope}[shift={(0*\xShift,0)}, scale=1]

\node []  at (4,9) {A};

\fill[white] (-.4,-.4) rectangle (8.4,8.4);

% COMMENT REMOVED

% COMMENT REMOVED
% COMMENT REMOVED
\foreach \x in {0,2,4,6,8}
	\foreach \y in {0,2,4,6,8}
		{
			\draw[semithick,fill=gray!30] (\x,\y) circle (.25);
		}
% COMMENT REMOVED
		\draw[thick,-to,black] (1.75,0) to (.4,0);
		\draw[thick,-to,black] (0,1.75) to (0,.4);
% COMMENT REMOVED
\foreach \x in {0,2,4,6,8}
	\foreach \y in {0,2,4,6,8}
		{
			\ifthenelse{\x>0}
				{\draw[thick,-to,black] (\x-.25,\y) to (\x-1.75,\y);}{}
			\ifthenelse{\y>0}
				{\draw[thick,-to,black] (\x,\y-.25) to (\x,\y-1.75);}{}
		}
% COMMENT REMOVED
\draw [semithick,fill=blue!30] (0,0) circle (.4);
\draw (0,0) node{$\scriptstyle{t}$};
\draw [semithick,fill=green!30] (8,8) circle (.4);
\draw (8,8) node{$\scriptstyle{s}$};
% COMMENT REMOVED
% COMMENT REMOVED
\foreach \z in {2,4,6,8}
	{
		\draw[very thick, -to, red] (0,\z-.25) to (0,\z-1.25);
		\draw[very thick, -to, red] (\z-.25,0) to (\z-1.25,0);
	}
% COMMENT REMOVED
\draw[very thick, -to, red] (1.823223,1.823223) to (1.116117,1.116117);
\draw[very thick, -to, red] (1.888197,3.776393) to (1.440983,2.881966);
\draw[very thick, -to, red] (1.920943,5.762829) to (1.604715,4.814146);
\draw[very thick, -to, red] (1.939366,7.757464) to (1.696830,6.787322);
\draw[very thick, -to, red] (3.776393,1.888197) to (2.881966,1.440983);
\draw[very thick, -to, red] (3.823223,3.823223) to (3.116117,3.116117);
\draw[very thick, -to, red] (3.861325,5.791987) to (3.306625,4.959937);
\draw[very thick, -to, red] (3.888197,7.776393) to (3.440983,6.881966);
\draw[very thick, -to, red] (5.762829,1.920943) to (4.814146,1.604715);
\draw[very thick, -to, red] (5.791987,3.861325) to (4.959937,3.306625);
\draw[very thick, -to, red] (5.823223,5.823223) to (5.116117,5.116117);
\draw[very thick, -to, red] (5.850000,7.800000) to (5.250000,7.000000);
\draw[very thick, -to, red] (7.757464,1.939366) to (6.787322,1.696830);
\draw[very thick, -to, red] (7.776393,3.888197) to (6.881966,3.440983);
\draw[very thick, -to, red] (7.800000,5.850000) to (7.000000,5.250000);
\draw[very thick, -to, red] (7.717157,7.717157) to (7.010051,7.010051);
\end{scope}



% COMMENT REMOVED
% COMMENT REMOVED
% COMMENT REMOVED
\begin{scope}[shift={(\xShift,0)}, scale=1]
\fill[white] (-.4,-.4) rectangle (8.4,8.4);

\node []  at (4,9) {B};

% COMMENT REMOVED

\draw[step=20mm, black, semithick, ] (0,0) grid (8,8);
% COMMENT REMOVED
% COMMENT REMOVED
\foreach \x in {0,2,4,6,8}
	\foreach \y in {0,2,4,6,8}
		{
			\draw[semithick,fill=white] (\x,\y) circle (.25);
		}
% COMMENT REMOVED
\foreach \z in {2,4,6}
	{
		\draw[semithick,fill=gray!30] (\z,\z) circle (.25);
	}
% COMMENT REMOVED
\foreach \z in {0,2,4,6}
	{
		\draw[semithick,fill=gray!30] (\z,\z+2) circle (.25);
		\draw[semithick,fill=gray!30] (\z+2,\z) circle (.25);
	}
% COMMENT REMOVED
% COMMENT REMOVED
\draw[thick,-to,black] (1.75,0) to (.4,0);
\draw[thick,-to,black] (0,1.75) to (0,.4);
% COMMENT REMOVED
\foreach \z in {2,4,6,8}
	{
		\draw[thick,-to,black] (\z-.25,\z) to (\z-1.75,\z);
		\draw[thick,-to,black] (\z,\z-.25) to (\z,\z-1.75);
	}
% COMMENT REMOVED
\foreach \z in {2,4,6}
	{
		\draw[thick,-to,black] (\z,\z+1.75) to (\z,\z+.25);
		\draw[thick,-to,black] (\z+1.75,\z) to (\z+.25,\z);
	}
% COMMENT REMOVED
\draw [semithick,fill=blue!30] (0,0) circle (.4);
\draw (0,0) node{$\scriptstyle{t}$};
\draw [semithick,fill=green!30] (8,8) circle (.4);
\draw (8,8) node{$\scriptstyle{s}$};
% COMMENT REMOVED
% COMMENT REMOVED
\foreach \z in {4,6,8}
	{
		\draw[ultra thick, -to, red] (\z-2,\z-.25) to (\z-2,\z-1.25);
		\draw[ultra thick, -to, red] (\z-.25,\z-2) to (\z-1.25,\z-2);
	}
\draw[very thick, -to, red] (0,1.75) to (0,0.75);
\draw[very thick, -to, red] (1.75,0) to (0.75,0);

% COMMENT REMOVED
\draw[very thick, -to, red] (1.823223,1.823223) to (1.116117,1.116117);
\draw[very thick, -to, red] (3.823223,3.823223) to (3.116117,3.116117);
\draw[very thick, -to, red] (5.823223,5.823223) to (5.116117,5.116117);
\draw[very thick, -to, red] (7.717157,7.717157) to (7.010051,7.010051);
% COMMENT REMOVED
\def\OffSet{0.5}
\draw[ultra thick, dashed, PurpleIsh, line width=4pt] (8+\OffSet, 5+\OffSet) -- (3-\OffSet, 0-\OffSet);
\draw[ultra thick, dashed, PurpleIsh, line width=4pt] (5+\OffSet, 8+\OffSet) -- (0-\OffSet, 3-\OffSet);
\end{scope}



% COMMENT REMOVED
% COMMENT REMOVED
% COMMENT REMOVED
% COMMENT REMOVED
\begin{scope}[shift={(2*\xShift,0)}]
\node []  at (4, 9) {C};
\begin{scope}[scale=2.2, rotate = 15]
% COMMENT REMOVED
% COMMENT REMOVED
\def\len{4};
\def\grayRad{0.1}

% COMMENT REMOVED

% COMMENT REMOVED
\draw (0,0) -- (1.500000,2.598076);
\draw (1,0) -- (2.500000,2.598076);
\draw (2,0) -- (3.500000,2.598076);
\draw (3,0) -- (4.500000,2.598076);

% COMMENT REMOVED
\draw (0.000000,0.000000) -- (3.000000,0.000000);
\draw (0.500000,0.866025) -- (3.500000,0.866025);
\draw (1.000000,1.732051) -- (4.000000,1.732051);
\draw (1.500000,2.598076) -- (4.500000,2.598076);

% COMMENT REMOVED
\draw (1, 0.000000) -- (0.500000, 0.866025);
\draw (2, 0.000000) -- (1.000000, 1.732051);
\draw (3, 0.000000) -- (1.500000, 2.598076);

% COMMENT REMOVED
\draw (3.500000, 0.866025) -- (2.500000, 2.598076);
\draw (4.000000, 1.732051) -- (3.500000, 2.598076);

% COMMENT REMOVED
\node (X11) at (0.000000, 0.000000) {};
\draw[semithick,fill=gray!30] (X11) circle (\grayRad);
\node (X12) at (0.500000, 0.866025) {};
\draw[semithick,fill=gray!30] (X12) circle (\grayRad);
\node (X13) at (1.000000, 1.732051) {};
\draw[semithick,fill=gray!30] (X13) circle (\grayRad);
\node (X14) at (1.500000, 2.598076) {};
\draw[semithick,fill=gray!30] (X14) circle (\grayRad);
\node (X21) at (1.000000, 0.000000) {};
\draw[semithick,fill=gray!30] (X21) circle (\grayRad);
\node (X22) at (1.500000, 0.866025) {};
\draw[semithick,fill=gray!30] (X22) circle (\grayRad);
\node (X23) at (2.000000, 1.732051) {};
\draw[semithick,fill=gray!30] (X23) circle (\grayRad);
\node (X24) at (2.500000, 2.598076) {};
\draw[semithick,fill=gray!30] (X24) circle (\grayRad);
\node (X31) at (2.000000, 0.000000) {};
\draw[semithick,fill=gray!30] (X31) circle (\grayRad);
\node (X32) at (2.500000, 0.866025) {};
\draw[semithick,fill=gray!30] (X32) circle (\grayRad);
\node (X33) at (3.000000, 1.732051) {};
\draw[semithick,fill=gray!30] (X33) circle (\grayRad);
\node (X34) at (3.500000, 2.598076) {};
\draw[semithick,fill=gray!30] (X34) circle (\grayRad);
\node (X41) at (3.000000, 0.000000) {};
\draw[semithick,fill=gray!30] (X41) circle (\grayRad);
\node (X42) at (3.500000, 0.866025) {};
\draw[semithick,fill=gray!30] (X42) circle (\grayRad);
\node (X43) at (4.000000, 1.732051) {};
\draw[semithick,fill=gray!30] (X43) circle (\grayRad);
\node (X44) at (4.500000, 2.598076) {};
\draw[semithick,fill=gray!30] (X44) circle (\grayRad);

% COMMENT REMOVED
% COMMENT REMOVED
\draw [thick, ->] (0.900000, 0.000000) -- (0.200000, 0.000000);
\draw [thick, ->] (1.900000, 0.000000) -- (1.100000, 0.000000);
\draw [thick, ->] (2.900000, 0.000000) -- (2.100000, 0.000000);

% COMMENT REMOVED
\draw [thick, ->] (0.450000, 0.779423) -- (0.100000, 0.173205);
\draw [thick, ->] (0.950000, 1.645448) -- (0.550000, 0.952628);
\draw [thick, ->] (1.450000, 2.511474) -- (1.050000, 1.818653);

% COMMENT REMOVED
\draw [thick, ->] (1.400000, 0.866025) -- (0.600000, 0.866025);
\draw [thick, ->] (1.450000, 0.779423) -- (1.050000, 0.086603);
\draw [thick, ->] (1.900000, 1.732051) -- (1.100000, 1.732051);
\draw [thick, ->] (1.950000, 1.645448) -- (1.550000, 0.952628);
\draw [thick, ->] (2.400000, 2.598076) -- (1.600000, 2.598076);
\draw [thick, ->] (2.450000, 2.511474) -- (2.050000, 1.818653);
\draw [thick, ->] (2.400000, 0.866025) -- (1.600000, 0.866025);
\draw [thick, ->] (2.450000, 0.779423) -- (2.050000, 0.086603);
\draw [thick, ->] (2.900000, 1.732051) -- (2.100000, 1.732051);
\draw [thick, ->] (2.950000, 1.645448) -- (2.550000, 0.952628);
\draw [thick, ->] (3.400000, 2.598076) -- (2.600000, 2.598076);
\draw [thick, ->] (3.450000, 2.511474) -- (3.050000, 1.818653);
\draw [thick, ->] (3.400000, 0.866025) -- (2.600000, 0.866025);
\draw [thick, ->] (3.450000, 0.779423) -- (3.050000, 0.086603);
\draw [thick, ->] (3.900000, 1.732051) -- (3.100000, 1.732051);
\draw [thick, ->] (3.950000, 1.645448) -- (3.550000, 0.952628);
\draw [thick, ->] (4.400000, 2.598076) -- (3.600000, 2.598076);
\draw [thick, ->] (4.450000, 2.511474) -- (4.050000, 1.818653);

% COMMENT REMOVED
\draw [very thick, ->, red] (0.450000, 0.779423) -- (0.175000, 0.303109);
\draw [very thick, ->, red] (0.950000, 1.645448) -- (0.675000, 1.169134);
\draw [very thick, ->, red] (1.450000, 2.511474) -- (1.175000, 2.035160);
\draw [very thick, ->, red] (0.900000, 0.000000) -- (0.350000, 0.000000);
\draw [very thick, ->, red] (1.413397, 0.816025) -- (0.937083, 0.541025);
\draw [very thick, ->, red] (1.924407, 1.666585) -- (1.508646, 1.306526);
\draw [very thick, ->, red] (2.430662, 2.526019) -- (2.049306, 2.129701);
\draw [very thick, ->, red] (1.900000, 0.000000) -- (1.350000, 0.000000);
\draw [very thick, ->, red] (2.405509, 0.833293) -- (1.885808, 0.653263);
\draw [very thick, ->, red] (2.913397, 1.682051) -- (2.437083, 1.407051);
\draw [very thick, ->, red] (3.419704, 2.538472) -- (2.978079, 2.210650);
\draw [very thick, ->, red] (2.900000, 0.000000) -- (2.350000, 0.000000);
\draw [very thick, ->, red] (3.402927, 0.842006) -- (2.869029, 0.709900);
\draw [very thick, ->, red] (3.908234, 1.692315) -- (3.403519, 1.473767);
\draw [very thick, ->, red] (4.413397, 2.548076) -- (3.937083, 2.273076);

% COMMENT REMOVED
\node (T) at (0,0) {};
\draw [semithick,fill=blue!30] (T) circle (.2);
\draw node at (T) {\large$\scriptstyle{t}$};
\node (S) at (4.5, 2.598076) {};
\draw [semithick,fill=green!30] (S) circle (.2);
\draw node at (S) {\large$\scriptstyle{s}$};
\end{scope}
\end{scope}

\end{tikzpicture}
% COMMENT REMOVED
% COMMENT REMOVED
% COMMENT REMOVED
\caption{\footnotesize Domain restriction for the constant speed example.
The full dependency graph is shown for a 4-point stencil on a cartesian grid (A) and for a 6-point stencil
on a triangular mesh (C). Thin black arrows show the arcs of $G(\bs)$. The shorter arrows show the characteristic direction for each node.
% COMMENT REMOVED
Subfigure (B) shows a domain-restricted computation.
% COMMENT REMOVED
The nodes inside of the dashed lines represent the nodes that pass the A* condition \eqref{cont A* condition}.  
% COMMENT REMOVED
The thicker characteristic arrows highlight the ``optimal" directions that have changed due to this domain restriction.}
\label{fig:dgraph}
\end{center}
\end{figure} 


==> tikz/rhombus.tex <==
\begin{figure}[H]\label{fig:rhombus}
\begin{center}
% COMMENT REMOVED
\begin{tikzpicture}[scale=1.25,every node/.style={minimum size=1cm}]

\begin{scope}
\def\len{4};

% COMMENT REMOVED
\draw (0,0) -- (1.500000,2.598076);
\draw (1,0) -- (2.500000,2.598076);
\draw (2,0) -- (3.500000,2.598076);
\draw (3,0) -- (4.500000,2.598076);

% COMMENT REMOVED
\draw (0.000000,0.000000) -- (3.000000,0.000000);
\draw (0.500000,0.866025) -- (3.500000,0.866025);
\draw (1.000000,1.732051) -- (4.000000,1.732051);
\draw (1.500000,2.598076) -- (4.500000,2.598076);

% COMMENT REMOVED
\draw (1, 0.000000) -- (0.500000, 0.866025);
\draw (2, 0.000000) -- (1.000000, 1.732051);
\draw (3, 0.000000) -- (1.500000, 2.598076);

% COMMENT REMOVED
\draw (3.500000, 0.866025) -- (2.500000, 2.598076);
\draw (4.000000, 1.732051) -- (3.500000, 2.598076);

% COMMENT REMOVED
\node (X11) at (0.000000, 0.000000) {};
\draw[semithick,fill=white] (X11) circle (0.100000);
\node (X12) at (0.500000, 0.866025) {};
\draw[semithick,fill=white] (X12) circle (0.100000);
\node (X13) at (1.000000, 1.732051) {};
\draw[semithick,fill=white] (X13) circle (0.100000);
\node (X14) at (1.500000, 2.598076) {};
\draw[semithick,fill=white] (X14) circle (0.100000);
\node (X21) at (1.000000, 0.000000) {};
\draw[semithick,fill=white] (X21) circle (0.100000);
\node (X22) at (1.500000, 0.866025) {};
\draw[semithick,fill=white] (X22) circle (0.100000);
\node (X23) at (2.000000, 1.732051) {};
\draw[semithick,fill=white] (X23) circle (0.100000);
\node (X24) at (2.500000, 2.598076) {};
\draw[semithick,fill=white] (X24) circle (0.100000);
\node (X31) at (2.000000, 0.000000) {};
\draw[semithick,fill=white] (X31) circle (0.100000);
\node (X32) at (2.500000, 0.866025) {};
\draw[semithick,fill=white] (X32) circle (0.100000);
\node (X33) at (3.000000, 1.732051) {};
\draw[semithick,fill=white] (X33) circle (0.100000);
\node (X34) at (3.500000, 2.598076) {};
\draw[semithick,fill=white] (X34) circle (0.100000);
\node (X41) at (3.000000, 0.000000) {};
\draw[semithick,fill=white] (X41) circle (0.100000);
\node (X42) at (3.500000, 0.866025) {};
\draw[semithick,fill=white] (X42) circle (0.100000);
\node (X43) at (4.000000, 1.732051) {};
\draw[semithick,fill=white] (X43) circle (0.100000);
\node (X44) at (4.500000, 2.598076) {};
\draw[semithick,fill=white] (X44) circle (0.100000);

\draw[->, orange, ultra thick] (4.500000, 2.598076) -- (0.173, 0.1);

% COMMENT REMOVED
\node (T) at (0,0) {};
\draw [semithick,fill=blue!30] (T) circle (.2);
\draw node at (T) {\large$\scriptstyle{t}$};
\node (S) at (4.5, 2.598076) {};
\draw [semithick,fill=green!30] (S) circle (.2);
\draw node at (S) {\large$\scriptstyle{s}$};
\end{scope}

\begin{scope}[shift={(5.5,0)}]
% COMMENT REMOVED
\def\len{4};

% COMMENT REMOVED
\draw (0,0) -- (1.500000,2.598076);
\draw (1,0) -- (2.500000,2.598076);
\draw (2,0) -- (3.500000,2.598076);
\draw (3,0) -- (4.500000,2.598076);

% COMMENT REMOVED
\draw (0.000000,0.000000) -- (3.000000,0.000000);
\draw (0.500000,0.866025) -- (3.500000,0.866025);
\draw (1.000000,1.732051) -- (4.000000,1.732051);
\draw (1.500000,2.598076) -- (4.500000,2.598076);

% COMMENT REMOVED
\draw (1, 0.000000) -- (0.500000, 0.866025);
\draw (2, 0.000000) -- (1.000000, 1.732051);
\draw (3, 0.000000) -- (1.500000, 2.598076);

% COMMENT REMOVED
\draw (3.500000, 0.866025) -- (2.500000, 2.598076);
\draw (4.000000, 1.732051) -- (3.500000, 2.598076);

% COMMENT REMOVED
\node (X11) at (0.000000, 0.000000) {};
\draw[semithick,fill=gray!30] (X11) circle (0.100000);
\node (X12) at (0.500000, 0.866025) {};
\draw[semithick,fill=gray!30] (X12) circle (0.100000);
\node (X13) at (1.000000, 1.732051) {};
\draw[semithick,fill=gray!30] (X13) circle (0.100000);
\node (X14) at (1.500000, 2.598076) {};
\draw[semithick,fill=gray!30] (X14) circle (0.100000);
\node (X21) at (1.000000, 0.000000) {};
\draw[semithick,fill=gray!30] (X21) circle (0.100000);
\node (X22) at (1.500000, 0.866025) {};
\draw[semithick,fill=gray!30] (X22) circle (0.100000);
\node (X23) at (2.000000, 1.732051) {};
\draw[semithick,fill=gray!30] (X23) circle (0.100000);
\node (X24) at (2.500000, 2.598076) {};
\draw[semithick,fill=gray!30] (X24) circle (0.100000);
\node (X31) at (2.000000, 0.000000) {};
\draw[semithick,fill=gray!30] (X31) circle (0.100000);
\node (X32) at (2.500000, 0.866025) {};
\draw[semithick,fill=gray!30] (X32) circle (0.100000);
\node (X33) at (3.000000, 1.732051) {};
\draw[semithick,fill=gray!30] (X33) circle (0.100000);
\node (X34) at (3.500000, 2.598076) {};
\draw[semithick,fill=gray!30] (X34) circle (0.100000);
\node (X41) at (3.000000, 0.000000) {};
\draw[semithick,fill=gray!30] (X41) circle (0.100000);
\node (X42) at (3.500000, 0.866025) {};
\draw[semithick,fill=gray!30] (X42) circle (0.100000);
\node (X43) at (4.000000, 1.732051) {};
\draw[semithick,fill=gray!30] (X43) circle (0.100000);
\node (X44) at (4.500000, 2.598076) {};
\draw[semithick,fill=gray!30] (X44) circle (0.100000);

% COMMENT REMOVED
% COMMENT REMOVED
\draw [very thick, ->] (0.900000, 0.000000) -- (0.200000, 0.000000);
\draw [very thick, ->] (1.900000, 0.000000) -- (1.100000, 0.000000);
\draw [very thick, ->] (2.900000, 0.000000) -- (2.100000, 0.000000);

% COMMENT REMOVED
\draw [very thick, ->] (0.450000, 0.779423) -- (0.100000, 0.173205);
\draw [very thick, ->] (0.950000, 1.645448) -- (0.550000, 0.952628);
\draw [very thick, ->] (1.450000, 2.511474) -- (1.050000, 1.818653);

% COMMENT REMOVED
\draw [very thick, ->] (1.400000, 0.866025) -- (0.600000, 0.866025);
\draw [very thick, ->] (1.450000, 0.779423) -- (1.050000, 0.086603);
\draw [very thick, ->] (1.900000, 1.732051) -- (1.100000, 1.732051);
\draw [very thick, ->] (1.950000, 1.645448) -- (1.550000, 0.952628);
\draw [very thick, ->] (2.400000, 2.598076) -- (1.600000, 2.598076);
\draw [very thick, ->] (2.450000, 2.511474) -- (2.050000, 1.818653);
\draw [very thick, ->] (2.400000, 0.866025) -- (1.600000, 0.866025);
\draw [very thick, ->] (2.450000, 0.779423) -- (2.050000, 0.086603);
\draw [very thick, ->] (2.900000, 1.732051) -- (2.100000, 1.732051);
\draw [very thick, ->] (2.950000, 1.645448) -- (2.550000, 0.952628);
\draw [very thick, ->] (3.400000, 2.598076) -- (2.600000, 2.598076);
\draw [very thick, ->] (3.450000, 2.511474) -- (3.050000, 1.818653);
\draw [very thick, ->] (3.400000, 0.866025) -- (2.600000, 0.866025);
\draw [very thick, ->] (3.450000, 0.779423) -- (3.050000, 0.086603);
\draw [very thick, ->] (3.900000, 1.732051) -- (3.100000, 1.732051);
\draw [very thick, ->] (3.950000, 1.645448) -- (3.550000, 0.952628);
\draw [very thick, ->] (4.400000, 2.598076) -- (3.600000, 2.598076);
\draw [very thick, ->] (4.450000, 2.511474) -- (4.050000, 1.818653);

% COMMENT REMOVED
\draw [ultra thick, ->, red] (0.450000, 0.779423) -- (0.175000, 0.303109);
\draw [ultra thick, ->, red] (0.950000, 1.645448) -- (0.675000, 1.169134);
\draw [ultra thick, ->, red] (1.450000, 2.511474) -- (1.175000, 2.035160);
\draw [ultra thick, ->, red] (0.900000, 0.000000) -- (0.350000, 0.000000);
\draw [ultra thick, ->, red] (1.413397, 0.816025) -- (0.937083, 0.541025);
\draw [ultra thick, ->, red] (1.924407, 1.666585) -- (1.508646, 1.306526);
\draw [ultra thick, ->, red] (2.430662, 2.526019) -- (2.049306, 2.129701);
\draw [ultra thick, ->, red] (1.900000, 0.000000) -- (1.350000, 0.000000);
\draw [ultra thick, ->, red] (2.405509, 0.833293) -- (1.885808, 0.653263);
\draw [ultra thick, ->, red] (2.913397, 1.682051) -- (2.437083, 1.407051);
\draw [ultra thick, ->, red] (3.419704, 2.538472) -- (2.978079, 2.210650);
\draw [ultra thick, ->, red] (2.900000, 0.000000) -- (2.350000, 0.000000);
\draw [ultra thick, ->, red] (3.402927, 0.842006) -- (2.869029, 0.709900);
\draw [ultra thick, ->, red] (3.908234, 1.692315) -- (3.403519, 1.473767);
\draw [ultra thick, ->, red] (4.413397, 2.548076) -- (3.937083, 2.273076);

% COMMENT REMOVED
\node (T) at (0,0) {};
\draw [semithick,fill=blue!30] (T) circle (.2);
\draw node at (T) {\large$\scriptstyle{t}$};
\node (S) at (4.5, 2.598076) {};
\draw [semithick,fill=green!30] (S) circle (.2);
\draw node at (S) {\large$\scriptstyle{s}$};
\end{scope}

\end{tikzpicture}
% COMMENT REMOVED
\end{center}
\caption{\footnotesize SA* produces the \textbf{same} solution solution as FMM if the $\varphi$ is consistent. If the value at $\bx_i$ depends on the value $\bx_j$, then SA* must process $\bx_j$ first. In order to make sure of this, the heuristic must be scaled down to satisfy \eqref{continuous consistency}. By doing this the amount of domain restriction is significantly increased. On a rhombus-like domain shown with an equilateral triangulated mesh this causes the \textbf{entire} domain to become \ACC. The black arrows stemming from a node $\bx_i$ show the gridpoint(s) used to produce the value at $\bx_i$. The red arrows show the characteristic direction at each gridpoint.}
\end{figure}


==> tikz/square_domain.tex <==
\begin{figure}[H]
\begin{center}
\begin{adjustwidth}{-1.25cm}{}
\begin{tikzpicture}[scale=0.6,every node/.style={minimum size=1cm}]

% COMMENT REMOVED
% COMMENT REMOVED
% COMMENT REMOVED
\begin{scope}[shift={(0,0)}]
\fill[white] (-.4,-.4) rectangle (8.4,8.4);
\draw[step=20mm, black, semithick, ] (0,0) grid (8,8);
% COMMENT REMOVED
\foreach \x in {0,2,4,6,8}
	\foreach \y in {0,2,4,6,8}
		{
			\draw[semithick,fill=white] (\x,\y) circle (.25);
		}
% COMMENT REMOVED
\draw [semithick,fill=blue!30] (0,0) circle (.4);
\draw (0,0) node{$\scriptstyle{t}$};
\draw [semithick,fill=green!30] (8,8) circle (.4);
\draw (8,8) node{$\scriptstyle{s}$};
% COMMENT REMOVED
\draw [ultra thick, orange, ->] (7.7,7.7) -- (0.3,0.3);
\end{scope}

% COMMENT REMOVED
% COMMENT REMOVED
% COMMENT REMOVED
\begin{scope}[shift={(10,0)}]
\fill[white] (-.4,-.4) rectangle (8.4,8.4);
% COMMENT REMOVED
% COMMENT REMOVED
\foreach \x in {0,2,4,6,8}
	\foreach \y in {0,2,4,6,8}
		{
			\draw[semithick,fill=gray!30] (\x,\y) circle (.25);
		}
% COMMENT REMOVED
		\draw[thick,-to,black] (1.75,0) to (.4,0);
		\draw[thick,-to,black] (0,1.75) to (0,.4);
% COMMENT REMOVED
\foreach \x in {0,2,4,6,8}
	\foreach \y in {0,2,4,6,8}
		{
			\ifthenelse{\x>0}
				{\draw[thick,-to,black] (\x-.25,\y) to (\x-1.75,\y);}{}
			\ifthenelse{\y>0}
				{\draw[thick,-to,black] (\x,\y-.25) to (\x,\y-1.75);}{}
		}
% COMMENT REMOVED
\draw [semithick,fill=blue!30] (0,0) circle (.4);
\draw (0,0) node{$\scriptstyle{t}$};
\draw [semithick,fill=green!30] (8,8) circle (.4);
\draw (8,8) node{$\scriptstyle{s}$};
% COMMENT REMOVED
% COMMENT REMOVED
\foreach \z in {2,4,6,8}
	{
		\draw[very thick, -to, red] (0,\z-.25) to (0,\z-1.25);
		\draw[very thick, -to, red] (\z-.25,0) to (\z-1.25,0);
	}
% COMMENT REMOVED
\draw[very thick, -to, red] (1.823223,1.823223) to (1.116117,1.116117);
\draw[very thick, -to, red] (1.888197,3.776393) to (1.440983,2.881966);
\draw[very thick, -to, red] (1.920943,5.762829) to (1.604715,4.814146);
\draw[very thick, -to, red] (1.939366,7.757464) to (1.696830,6.787322);
\draw[very thick, -to, red] (3.776393,1.888197) to (2.881966,1.440983);
\draw[very thick, -to, red] (3.823223,3.823223) to (3.116117,3.116117);
\draw[very thick, -to, red] (3.861325,5.791987) to (3.306625,4.959937);
\draw[very thick, -to, red] (3.888197,7.776393) to (3.440983,6.881966);
\draw[very thick, -to, red] (5.762829,1.920943) to (4.814146,1.604715);
\draw[very thick, -to, red] (5.791987,3.861325) to (4.959937,3.306625);
\draw[very thick, -to, red] (5.823223,5.823223) to (5.116117,5.116117);
\draw[very thick, -to, red] (5.850000,7.800000) to (5.250000,7.000000);
\draw[very thick, -to, red] (7.757464,1.939366) to (6.787322,1.696830);
\draw[very thick, -to, red] (7.776393,3.888197) to (6.881966,3.440983);
\draw[very thick, -to, red] (7.800000,5.850000) to (7.000000,5.250000);
\draw[very thick, -to, red] (7.717157,7.717157) to (7.010051,7.010051);
\end{scope}

% COMMENT REMOVED
% COMMENT REMOVED
% COMMENT REMOVED
\begin{scope}[shift={(20,0)}]
\fill[white] (-.4,-.4) rectangle (8.4,8.4);
\draw[step=20mm, black, semithick, ] (0,0) grid (8,8);
% COMMENT REMOVED
% COMMENT REMOVED
\foreach \x in {0,2,4,6,8}
	\foreach \y in {0,2,4,6,8}
		{
			\draw[semithick,fill=white] (\x,\y) circle (.25);
		}
% COMMENT REMOVED
\foreach \z in {2,4,6}
	{
		\draw[semithick,fill=gray!30] (\z,\z) circle (.25);
	}
% COMMENT REMOVED
\foreach \z in {0,2,4,6}
	{
		\draw[semithick,fill=gray!30] (\z,\z+2) circle (.25);
		\draw[semithick,fill=gray!30] (\z+2,\z) circle (.25);
	}
% COMMENT REMOVED
% COMMENT REMOVED
\draw[thick,-to,black] (1.75,0) to (.4,0);
\draw[thick,-to,black] (0,1.75) to (0,.4);
% COMMENT REMOVED
\foreach \z in {2,4,6,8}
	{
		\draw[thick,-to,black] (\z-.25,\z) to (\z-1.75,\z);
		\draw[thick,-to,black] (\z,\z-.25) to (\z,\z-1.75);
	}
% COMMENT REMOVED
\foreach \z in {2,4,6}
	{
		\draw[thick,-to,black] (\z,\z+1.75) to (\z,\z+.25);
		\draw[thick,-to,black] (\z+1.75,\z) to (\z+.25,\z);
	}
% COMMENT REMOVED
\draw [semithick,fill=blue!30] (0,0) circle (.4);
\draw (0,0) node{$\scriptstyle{t}$};
\draw [semithick,fill=green!30] (8,8) circle (.4);
\draw (8,8) node{$\scriptstyle{s}$};
% COMMENT REMOVED
% COMMENT REMOVED
\foreach \z in {2,4,6,8}
	{
		\draw[very thick, -to, red] (\z-2,\z-.25) to (\z-2,\z-1.25);
		\draw[very thick, -to, red] (\z-.25,\z-2) to (\z-1.25,\z-2);
	}
% COMMENT REMOVED
\draw[very thick, -to, red] (1.823223,1.823223) to (1.116117,1.116117);
\draw[very thick, -to, red] (3.823223,3.823223) to (3.116117,3.116117);
\draw[very thick, -to, red] (5.823223,5.823223) to (5.116117,5.116117);
\draw[very thick, -to, red] (7.717157,7.717157) to (7.010051,7.010051);
% COMMENT REMOVED
\def\OffSet{0.5}
\draw[ultra thick, dashed, PurpleIsh, line width=4pt] (8+\OffSet, 5+\OffSet) -- (3-\OffSet, 0-\OffSet);
\draw[ultra thick, dashed, PurpleIsh, line width=4pt] (5+\OffSet, 8+\OffSet) -- (0-\OffSet, 3-\OffSet);
\end{scope}
\end{tikzpicture}
\end{adjustwidth}
% COMMENT REMOVED
% COMMENT REMOVED
\caption{\footnotesize \textbf{Left:} The optimal trajectory is overlaid on the grid. \textbf{Center:} The black arrows stemming from a gridpoint indicate the neighbors used in \eqref{Eikonal approx}, and the red arrows show the characteristic directions. {\bf Right:} Characteristic directions change for gridpoints when parts of the domain are restricted.}
\label{square dependence}
\end{center}
\end{figure}


==> tikz/stencils.tex <==
\begin{figure}[H]\label{stencils}
\begin{center}
% COMMENT REMOVED
\begin{tikzpicture}[inner sep=0pt,thick, dot/.style={fill=black,circle,minimum size=6pt},scale=0.5]
% COMMENT REMOVED
\def\Xshift{2};
% COMMENT REMOVED
% COMMENT REMOVED
% COMMENT REMOVED
% COMMENT REMOVED
% COMMENT REMOVED
% COMMENT REMOVED
% COMMENT REMOVED
% COMMENT REMOVED
% COMMENT REMOVED
% COMMENT REMOVED
% COMMENT REMOVED
% COMMENT REMOVED
% COMMENT REMOVED
% COMMENT REMOVED
% COMMENT REMOVED
% COMMENT REMOVED
% COMMENT REMOVED
% COMMENT REMOVED
% COMMENT REMOVED
% COMMENT REMOVED
% COMMENT REMOVED
% COMMENT REMOVED
% COMMENT REMOVED
% COMMENT REMOVED
% COMMENT REMOVED
% COMMENT REMOVED
% COMMENT REMOVED
% COMMENT REMOVED
% COMMENT REMOVED
% COMMENT REMOVED
% COMMENT REMOVED
% COMMENT REMOVED
% COMMENT REMOVED
% COMMENT REMOVED
% COMMENT REMOVED
% COMMENT REMOVED
% COMMENT REMOVED
% COMMENT REMOVED
% COMMENT REMOVED
% COMMENT REMOVED
% COMMENT REMOVED
% COMMENT REMOVED
% COMMENT REMOVED
% COMMENT REMOVED
\begin{scope}[shift={(17 + 1 + \Xshift, 0.5)},scale=2.25]
\draw [-,very thick,black] (-1,0) -- (1,0);
\draw [-,very thick,black] (0,-1) -- (0,1);
\node[dot,black] at (-1,0) {};
\node[dot,black] at (1,0) {};
\node[dot,black] at (0,-1) {};
\node[dot,black] at (0,1) {};
\node[dot,black] (X) at (0,0) {};
\node at (0.28,0.18) {$\bx_{i}$};
\end{scope}
\begin{scope}[shift={(23 + 2.5 + \Xshift, 0.5)},scale=2.25]
\draw [-,very thick,black] (-1,0) -- (1,0);
\draw [-,very thick,black] (0,-1) -- (0,1);
\draw [-,very thick,black] (-1,-1) -- (1,1);
\draw [-,very thick,black] (-1,1) -- (1,-1);
\node[dot,black] at (-1,0) {};
\node[dot,black] at (1,0) {};
\node[dot,black] at (0,-1) {};
\node[dot,black] at (0,1) {};
\node[dot,black] at (-1,-1) {};
\node[dot,black] at (-1,1) {};
\node[dot,black] at (1,-1) {};
\node[dot,black] at (1,1) {};
\node[dot,black] (X) at (0,0) {};
% COMMENT REMOVED
\end{scope}
\end{tikzpicture}
% COMMENT REMOVED
\caption{\footnotesize Four computational stencils for a node $\bx_{i}$: four-point and eight-point stencils
on a Cartesian grid (Left and Center Left), a six-point stencil on a regular triangular mesh (Center Right),
and a five-point stencil on a unstructured triangular mesh (Right).}
\end{center}
\end{figure} 

